Training with Fewer Bits: Unlocking Edge LLMs Training with Stochastic Rounding

LLM training is resource-intensive. Quantized training improves computational and memory efficiency but introduces quantization noise, which can hinder convergence and degrade model accuracy. Stochastic Rounding (SR) has emerged as a theoretically attractive alternative to deterministic rounding, offering unbiased gradient estimates. However, its interaction with other training factors -- especially batch size -- remains under explored. In this paper, we present a theoretical and empirical study of mini-batch stochastic gradient descent (SGD) with SR, showing that increased batch sizes can compensate for reduced precision during back-propagation. Furthermore, we show that quantizing weights and activations impacts gradient variance in distinct ways. Our experiments validate these theoretical insights.

==> src/sections/mixed-sgd.tex <==

\usetikzlibrary{positioning, calc, shapes.geometric, arrows.meta}



\begin{tikzpicture}[
  node distance=1.8cm and 1.6cm,
  box/.style={draw, rounded corners=4pt, minimum height=2em, minimum width=3.2em, font=\large, align=center, fill=black!10},
  redbox/.style={box, draw=red!70!black, fill=red!5},
  bluebox/.style={box, draw=blue!70!black, fill=blue!5},
  mult/.style={circle, draw=black, minimum size=2em, inner sep=0pt, font=\large, fill=gray!10},
  labelstyle/.style={font=\large},
]

\node[bluebox] (qin_a) at (0,0) {\(\mathbb{Q}_{\Delta_A^{\text{fwd}}}\)};
\node[bluebox, below=0.7cm of qin_a] (qin_w) {\(\mathbb{Q}_{\Delta_W^{\text{fwd}}}\)};
\node[mult, right=1.2cm of $(qin_a)!0.5!(qin_w)$] (mul) {\(\times\)};
\node[left=1.2cm of qin_a] (ain) {\(\text{\large \(A_{\text{in}}\)}\)};
\node[left=1.2cm of qin_w] (win)  {\(\text{\large \(W\)}\)};
\node[right=2cm of mul] (aout_t) {\(\text{\large \(A_{\text{out}}\)}\)};


\node[redbox, below=1.5cm of qin_w] (qout_w) {\(\mathbb{Q}_{\Delta_W^{\text{bwd}}}\)};
\node[redbox, above=0.5cm of qin_a] (qout_a) {\(\mathbb{Q}_{\Delta_A^{\text{bwd}}}\)};
\node[mult, right=1.4cm of qout_a] (dmul_w) {\(\times\)};
\node[mult, right=1.4cm of qout_w] (dmul_a) {\(\times\)};
\node[redbox, below=2.7cm of dmul_w] (qout) {\(\mathbb{Q}_{\Delta_{\nabla A}^{\text{bwd}}}\)};
\node[right=1cm of qout] (grad_A_out) {\large $\nabla A_{\mathrm{out}}$};

\node[right,  right=1.2cm of dmul_a] (dA_in) {\large \(\nabla A_{\text{in}}\)};
\node[right, right=1.2cm of dmul_w] (dW) {\(\text{\large \(\nabla W\)}\)};


\draw[->, dashed, ultra thick, black!40!blue] (qin_a) -| (mul);
\draw[->, dashed, ultra thick, black!40!blue] (qin_w) -|(mul);
\draw[->, ultra thick, black!40!blue] (mul) -- (aout_t);

\draw[<-, ultra thick, black!40!blue] (qin_a) -- (ain);
\draw[<-, ultra thick, black!40!blue] (qin_w) -- (win);

\draw[->, dashed,  ultra thick, red!70!black] (qout) -- (dmul_a);
\draw[->, ultra thick, red!70!black] (dmul_a) -- (dA_in);
\draw[<-, dashed, ultra thick, red!70!black] (dmul_a) -- (qout_w);
\draw[->, ultra thick, red!70!black] (grad_A_out) -- (qout);

\draw[->, dashed, ultra thick, red!70!black] (qout) -- (dmul_w);
\draw[->, ultra thick, red!70!black] (dmul_w) -- (dW);
\draw[<-, dashed, ultra thick, red!70!black] (dmul_w) -- (qout_a);

\draw[<-, ultra thick, red!70!black] (qout_a) -| (ain);
\draw[<-, ultra thick, red!70!black] (qout_w) -| (win);

\end{tikzpicture}


==> src/sections/srqat.tex <==

\usetikzlibrary{positioning, calc, shapes.geometric, arrows.meta}



\begin{tikzpicture}[
  node distance=1.8cm and 1.6cm,
  box/.style={draw, rounded corners=4pt, minimum height=2em, minimum width=3.2em, font=\large, align=center, fill=black!10},
  redbox/.style={box, draw=cyan!70!black, fill=cyan!5},
  bluebox/.style={box, draw=green!70!black, fill=green!5},
  mult/.style={circle, draw=black, minimum size=2em, inner sep=0pt, font=\large, fill=gray!10},
  labelstyle/.style={font=\large},
]

\node (ain) at (0,0) {\(\text{\large \(A_{\text{in}}\)}\)};
\node (w) at (0, -1.3) {\large $W$};
\node[bluebox] (qw) at (1.3, -1.3) {$\bbQ _{\dfw}$};
\node[mult] (mulaout) at (2.5, -0.6) {$\times$};
\node (aout) at (5.3, -0.6) {\large $A_{\mathrm{out}}$};
\node[mult] (muldw) at (3.5, 1) {$\times$};
\node[mult] (muldain) at (3.5, -3.2) {$\times$};
\node (daout) at (5.3, -2) {$\nabla A_{\mathrm{out}}$};
\node (dain) at (5.3, -3.2) {$\nabla A_{\mathrm{in}}$};
\node (dw) at (5.3, 1) {$\nabla W$};
\node[redbox] (qdaout) at (3.5, -2) {$\bbQ_{\dbda}$};
\node[redbox] (qainb) at (1.3,1) {$\bbQ_{\dba}$};

\draw[->, ultra thick, black!40!blue] (w) -- (qw);
\draw[->, dashed, ultra thick, black!40!blue] (qw) -| (mulaout);
\draw[->, ultra thick, black!40!blue] (ain) -| (mulaout);
\draw[->, ultra thick, black!40!blue] (mulaout) -- (aout);

\draw[->, ultra thick, red!70!black] (ain) |- (qainb);
\draw[->, dashed, ultra thick, red!70!black] (qainb) -- (muldw);
\draw[->, ultra thick, red!70!black] (qainb) -- (muldw);
\draw[->, ultra thick, red!70!black] (muldw) -- (dw);

\draw[->, dashed, ultra thick, red!70!black] (qw) |- (muldain);
\draw[->, ultra thick, red!70!black] (muldain) -- (dain);


\draw[->, ultra thick, red!70!black] (daout) -- (qdaout);
\draw[->, dashed, ultra thick, red!70!black] (qdaout) -- (muldain);
\draw[->, dashed, ultra thick, red!70!black] (qdaout) -- (muldw);



















\end{tikzpicture}

